Cell-Free Massive MIMO under a Non-Linear Power Amplifier Consumption Model

Existing works on Cell-Free Massive MIMO primarily focus on optimising system throughput and energy efficiency under high-traffic scenarios with only a limited focus on variable user demand as required by higher network layers. Additionally, existing works only minimise the transmitted power instead of the consumed power at the power amplifier. This work introduces a penalty-method-based approach to minimise the amplifier's power consumption while scaling much better with network size than current solutions and promoting sparsity in the power allocated to each access point. Furthermore, we demonstrate substantial reductions in power consumption (up to 24%) by considering the non-linear power consumption.

==> figures/convergence/convergenceSparse.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{figures/convergence/convergenceSparse.csv}\datatable
\begin{axis}[ybar,
    xlabel={Access Point Index},
    ylabel={Transm. Power [W]},
    legend style={
       at={(0.97,0.95)},
       anchor=north east,
       legend columns=1,
       nodes={scale=0.8, transform shape}},
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    grid style=dashed,
    grid=both,
    width=1\linewidth,
            bar width=3pt,
    height=0.4\linewidth,
    mark repeat=1,
    cycle list name=exotic,
             enlarge x limits=0.05,
    ymin=0,
    xmin=1,
]  
   \addplot[ybar, color=magenta, ybar legend , fill=magenta] table [x, y={y1}]{\datatable};\label{A}
    \addplot[ybar, color=darkgray,ybar legend, fill=darkgray]  table [x, y={y2}]{\datatable};
\label{B}
\end{axis}
\begin{axis}[
     xtick=\empty,
    legend style={
       at={(0.97,0.90)},
       anchor=north east,
    legend columns=1,
       nodes={scale=0.65, transform shape}},
    width=1\linewidth,
            bar width=3pt,
    height=0.4\linewidth,
    mark repeat=1,
    cycle list name=exotic,
    ymin=0,
    xmin=1,
]  
 \addlegendimage{/pgfplots/refstyle=A}
   \addlegendentry{Non-Linear Power Min.}
   \addlegendimage{/pgfplots/refstyle=B}
   \addlegendentry{Ideal Power Min.}
 \addplot[style=loosely dashdotted, black!80, domain=0:10, samples=2] {1};
    \addlegendentry{$P_{\text{max}}$}
\end{axis}
\end{tikzpicture}

==> figures/largeM/largeMRuntimes.tex <==
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,]{figures/largeM/largeMRuntimes.csv}\datatable
\begin{axis}[
    xlabel={Number of Access Points},
    ylabel={Runtime [s]},
    legend style={
       at={(0.02,0.95)},
       anchor=north west,
       legend columns=1,
       nodes={scale=0.8, transform shape}},
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    grid style=dashed,
    grid=both,
    width=1\linewidth,
    height=0.35\linewidth,
    mark repeat=1,
    cycle list name=exotic,
    xmin=50,
    xmax=400
]    
    \addplot[mark=o, color=magenta] table [x, y={y1}]       {\datatable};
    \addlegendentry{Proposed Method}
    \addplot[mark=x, color=teal]  table [x, y={y2}]{\datatable};
    \addlegendentry{CVX}
\end{axis}
\end{tikzpicture}

==> figures/powerScaling.tex <==

\begin{tikzpicture}
  \pgfplotstableread[col sep=comma,]{figures/fractions.csv} \datatable
\begin{axis}[%
width=0.95\linewidth,
xmin=0.1,
xmax=1,
xlabel={Fraction of Max-Min Rate},
ymin=0,
ylabel={Relative Power Savings [\%]},
ymax=30,
    legend style={
       at={(0.02,0.02)},
       anchor=south west,
       legend columns=1,
       nodes={scale=0.8, transform shape}},
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    grid style=dashed,
    grid=both,
    width=1\linewidth,
    height=0.5\linewidth,
]
\addplot [ mark=o, color=magenta, mark options={solid}]
  table [x, y={y1}]{\datatable};%
\addlegendentry{Proposed Method}

\addplot [ mark=x, color=teal, mark options={solid}]
  table [x, y={y4}]{\datatable};%
\addlegendentry{CVX}


\addplot [ mark=o, color=magenta, mark options={solid}]
  table [x, y={y2}]{\datatable};%

\addplot [ mark=o, color=magenta, mark options={solid}]
  table [x, y={y3}]{\datatable};%


\addplot [ mark=x, color=teal, mark options={solid}]
  table [x, y={y5}]{\datatable};%

\addplot [ mark=x, color=teal, mark options={solid}]
  table [x, y={y6}]{\datatable};%

  \draw (0.547\linewidth,0.24\linewidth) ellipse (0.1cm and 0.2cm);
  \node[] at (0.547\linewidth,0.28\linewidth) {\footnotesize{$L = 50$}};
  
  \draw (0.547\linewidth,0.16\linewidth) ellipse (0.1cm and  0.2cm);
  \node[] at (0.547\linewidth,0.2\linewidth) {\footnotesize{$L = 25$}};
  
  \draw (0.547\linewidth,0.09\linewidth) ellipse (0.1cm and 0.2cm);
  \node[] at (0.547\linewidth,0.13\linewidth){\footnotesize{$L = 10$}};

\end{axis}

\end{tikzpicture}%
